Large Language Models: An Applied Econometric Framework

Large language models (LLMs) enable researchers to analyze text at unprecedented scale and minimal cost. Researchers can now revisit old questions and tackle novel ones with rich data. We provide an econometric framework for realizing this potential in two empirical uses. For prediction problems -- forecasting outcomes from text -- valid conclusions require ``no training leakage'' between the LLM's training data and the researcher's sample, which can be enforced through careful model choice and research design. For estimation problems -- automating the measurement of economic concepts for downstream analysis -- valid downstream inference requires combining LLM outputs with a small validation sample to deliver consistent and precise estimates. Absent a validation sample, researchers cannot assess possible errors in LLM outputs, and consequently seemingly innocuous choices (which model, which prompt) can produce dramatically different parameter estimates. When used appropriately, LLMs are powerful tools that can expand the frontier of empirical economics.

==> Figures_AnnualReview/CongressionalBills_Prediction/fig_completion_exact_gpt4o_cb_base_prompt.tex <==
\begin{tcolorbox}[colback=white,colframe=black!75!white] 
    \begin{minipage}{0.475\textwidth}
    \centering
    \begin{tcolorbox}[colback=black!5!white,colframe=black!75!white, fontupper=\small, fontlower=\small] 
    \textbf{Original Bill}: to amend title xviii of the social security act to distribute additional information to medicare beneficiaries to prevent health care fraud and for other purposes
    \end{tcolorbox}
    \end{minipage} 
    \hfill
    \begin{minipage}{0.475\textwidth}
    \centering
    \begin{tcolorbox}[colback=black!5!white,colframe=black!75!white, fontupper=\small, fontlower=\small] 
    \textbf{GPT-4o}: to amend title xviii of the social security act to distribute additional information to medicare beneficiaries to prevent health care fraud and for other purposes
    \end{tcolorbox}
    \end{minipage}
\end{tcolorbox}
\begin{tcolorbox}[colback=white,colframe=black!75!white] 
    \begin{minipage}{0.475\textwidth}
    \centering
    \begin{tcolorbox}[colback=black!5!white,colframe=black!75!white, fontupper=\small, fontlower=\small] 
    \textbf{Original Bill}: a bill to amend the comprehensive environmental response compensation and liability act of 1980 to promote the cleanup and reuse of brownfields to provide financial assistance for brownfields revitalization to enhance state response programs and for other purposes
    \end{tcolorbox}
    \end{minipage} 
    \hfill
    \begin{minipage}{0.475\textwidth}
    \centering
    \begin{tcolorbox}[colback=black!5!white,colframe=black!75!white, fontupper=\small, fontlower=\small] 
    \textbf{GPT-4o}: a bill to amend the comprehensive environmental response compensation and liability act of 1980 to promote the cleanup and reuse of brownfields to provide financial assistance for brownfields revitalization to enhance state response programs and for other purposes
    \end{tcolorbox}
    \end{minipage}
\end{tcolorbox}

==> Figures_AnnualReview/FinancialNewsHeadlines_Prediction/fig_completion_exact_gpt4o_headlines_base_prompt.tex <==
\begin{tcolorbox}[colback=white,colframe=black!75!white] 
    \begin{minipage}{0.475\textwidth}
    \centering
    \begin{tcolorbox}[colback=black!5!white,colframe=black!75!white, fontupper=\small, fontlower=\small] 
    \textbf{Original Headline}: piper jaffray maintains overweight on activision blizzard raises price target to 62
    \end{tcolorbox}
    \end{minipage} 
    \hfill
    \begin{minipage}{0.475\textwidth}
    \centering
    \begin{tcolorbox}[colback=black!5!white,colframe=black!75!white, fontupper=\small, fontlower=\small] 
    \textbf{GPT-4o}: piper jaffray maintains overweight on activision blizzard raises price target to 62
    \end{tcolorbox}
    \end{minipage}
\end{tcolorbox}
\begin{tcolorbox}[colback=white,colframe=black!75!white] 
    \begin{minipage}{0.475\textwidth}
    \centering
    \begin{tcolorbox}[colback=black!5!white,colframe=black!75!white, fontupper=\small, fontlower=\small] 
    \textbf{Original Headline}: sinclair completes acquisition of regional sports networks from disney
    \end{tcolorbox}
    \end{minipage} 
    \hfill
    \begin{minipage}{0.475\textwidth}
    \centering
    \begin{tcolorbox}[colback=black!5!white,colframe=black!75!white, fontupper=\small, fontlower=\small] 
    \textbf{GPT-4o}: sinclair completes acquisition of regional sports networks from disney
    \end{tcolorbox}
    \end{minipage}
\end{tcolorbox}
